The delicate memory structure of origami switches

While memory effects emerge from systems of wildly varying length- and time-scales, the reduction of a complex system with many interacting elements into one simple enough to be understood without also losing the complex behavior continues to be a challenge. Here, we investigate how bistable cylindrical origamis provide such a reduction via tunably-interactive memory behaviors. We base our investigation on folded sheets of Kresling patterns that function as two-state memory units. By linking several units, each with a selected activation energy, we construct a one-dimensional material that exhibits return-point memory. After a comprehensive experimental analysis of the relation between the geometry of the pattern and the mechanical response for a single bit, we study the memory of a bellows composed of 4 bits arranged in series. Since these bits are decoupled, the system reduces to the Preisach model and we can drive the bellows to any of its 16 allowable states by following a prescribed sequence of compression and extension. We show how to reasonably discriminate between states by measuring the system's total height and stiffness near equilibrium. Furthermore, we establish the existence of geometrically-disallowed defective stable configurations which expand the configuration space to 64 states with a more complex transition pattern. Using empirical considerations of the mechanics, we analyze the hierarchical structure of the corresponding diagram, which includes Garden of Eden states and subgraphs. We highlight two irreversible transformations, shifting and erasure of the defect, leading to memory behaviors reminiscent of those observed with more complex glassy systems.

==> UnitCellGeometry.tex <==
\documentclass[tikz,border=.05in]{standalone}
% \usepackage{onimage}
\usetikzlibrary{arrows}
% \usetikzlibrary{positioning}
\usetikzlibrary{calc,math}
\usepackage{bm}

% \graphicspath{{../images/}}

\definecolor{NCSUred}{cmyk}{0,1,0.81,0.04}
%Secondary:
\definecolor{NCSUk10}{cmyk}{0,0,0,0.10}
\definecolor{NCSUk25}{cmyk}{0,0,0,0.25}
\definecolor{NCSUk60}{cmyk}{0,0,0,0.6}
\definecolor{NCSUk95}{cmyk}{0,0,0,0.9}

\definecolor{ReynoldsRed}{cmyk}{0,1,.9,.2}
\definecolor{PyromanFlame}{cmyk}{0,.55,.75,.05}
\definecolor{HuntYellow}{cmyk}{0,.07,.75,0}
\definecolor{GenomicGreen}{cmyk}{.17,0,.98,.17}
\definecolor{InnovationBlue}{cmyk}{.55,0,.05,.2}
\definecolor{BioIndigo}{cmyk}{.85,.5,0,.05}

\begin{document}
\tikzmath{
\done=2.5;
\phione=75;
\phitwo=30;
\h=\done/sin(\phione-\phitwo);
\ltwo=\h*sin(\phitwo);
\lthree=\h*sin(\phione);
\dx=\ltwo*cos(\phione);
\xbound=0.5*\done;
\vecl=0.4;
\pentscale = 0.6;
\pentleg = \pentscale*\h;
\midpent = tan(54)*0.5*\pentleg;
}
\begin{tikzpicture}[every path/.style={line width = 1pt}]
% \def\u{.075\linewidth}
% \pgfmathsetmacro{\done}{0.35}
% \pgfmathsetmacro{\phione}{75}
% \pgfmathsetmacro{\phitwo}{30}
% \pgfmathsetmacro{\h}{1/sin(\phione-\phitwo)}
% \pgfmathsetmacro{\ltwo}{\h*sin(\phitwo)}
% \pgfmathsetmacro{\lthree}{\h*sin(\phione)}
% \pgfmathsetmacro{\dx}{\ltwo*cos(\phione)}
% \pgfmathsetmacro{\xbound}{.5}
% \pgfmathsetmacro{\vecl}{0.12}

% \draw[color = red] (-.7,-.4) rectangle (1.2,.4);

\foreach \pm in {-1,1}{
\begin{scope}[yscale=\pm]
\path
coordinate (p1) at (0:0)
coordinate (p3) at ++(\phione:\ltwo)
coordinate (p2) at +(0:\done)
coordinate (p4) at (\phitwo:\lthree);

\draw[line join=bevel, color = NCSUk25] ([xshift = -\done cm]p1)--([xshift = -\done cm]p2)--([xshift = -\done cm]p4)--cycle;

\draw[line join=bevel, color = NCSUk25] (p1)--(p4)--(p3)--cycle;
\draw[line join=bevel, color = NCSUk25] (p1)--(p2)--(p4);
\end{scope}
}

% \draw[color = BioIndigo, thick] (p1)--++(-\phione:\ltwo/2);
% \draw[color = BioIndigo, thick] (p1)--++(-\phitwo:\lthree/2);
\draw[-latex, color = BioIndigo, thick] (p1)--++(-\phione:\ltwo/2) node[at end, below=0.02cm ,inner sep = 0pt, fill=white] {$\bm{\omega}_2'$};
\draw[-latex, color = BioIndigo, thick] (p1)--++(-\phitwo:\lthree/2) node[at end , below,inner sep=0pt, fill=white] {$\bm{\omega}_3'$};

% Angle indicators
\draw[->, color = black] (p1)+(-\vecl,0) arc (180:\phione:\vecl) node[near end,left, inner sep = 0pt, fill = white] {\small $\pi\!-\!\phi_1$};

\draw[->, color = black] (p1)+(2*\vecl,0) arc (0:\phitwo:2*\vecl) node[near end,right=0.05cm, inner sep = 0pt, fill = white] {\small $\phi_2$};

% Vectors!
\draw[-latex, color = black, thick] (p1)--++(0:\xbound) node[at end, right=0.02cm, inner sep = 0pt, fill=white] {$\bm{\omega}_1$};
\draw[-latex, color = black, thick] (p1)--++(\phione:\ltwo/2) node[at end, above=0.02cm ,inner sep = 0pt, fill=white] {$\bm{\omega}_2$};
\draw[-latex, color = black, thick] (p1)--++(\phitwo:\lthree/2) node[at end , above,inner sep=0pt, fill=white] {$\bm{\omega}_3$};
\draw[-latex, color = black, thick] (p1)--++(180:\xbound) node[at end,left, inner sep = 0pt, fill=white] {$\bm{\omega}_4$};

\pgfmathsetmacro{\ehh}{\lthree*sin(\phitwo)}
\draw[|<->|, color = black] (p4)++(0,0)--++(-90:\ehh) node [pos = 0.65, fill=white, inner sep = 1pt] {$h$};

% Red unit cell bounding box
\draw[color = ReynoldsRed,dashed] (-\xbound,0)--++(\phione:\ltwo/2)--++(\done,0)--++(\phione:-\ltwo/2);%-- 

\node[scale=1.5, inner sep = 2pt, anchor = north west] at (-\done,0.5*\h) {(a)};

\end{tikzpicture}\quad
\begin{tikzpicture}[every path/.style={line width = 1pt}]
%%%
\node[scale=1.5, inner sep = 2pt, anchor = north west] at (2.5*\xbound,0.5*\h) {(b)};

\coordinate (psio) at (3.3*\xbound,-.4*\h);
\draw[-] (psio)--++(0:0.7*\done) node[at end, anchor = west] {y};
\draw[-] (psio)--++(90:\done) node[at end, anchor = south] {z};
\filldraw (psio) circle (0.07);
\draw (psio) circle (0.15);
\node[anchor = east, inner sep = 0.2cm] at (psio) {x};

\draw[-latex] (psio)--++(40:\ltwo) node[at end, anchor = west, inner sep = 0.5pt] {$\bm{\omega}_3$};
\draw[dotted] (psio)+(40:\ltwo) arc (40:90:\ltwo) node[midway, fill = white, inner sep = 1.5pt] {$\Psi$};

\end{tikzpicture}\quad
\begin{tikzpicture}[every path/.style={line width = 1pt}]
\filldraw[color = white] (-0.35*\pentleg,-.1) rectangle ++(1.7*\pentleg,\h);

%%%
\node[scale=1.5, inner sep = 2pt, anchor = north west] at (-0.35*\pentleg,\h-.1) {(c)};

\draw[line width = 0.75pt, NCSUk60] (\pentleg,0)--++(72:\pentleg)--++(144:\pentleg)--++(216:\pentleg)--++(288:\pentleg)--cycle;
\draw[latex-latex] (0:0.5*\pentleg)-- (0,0) -- (108:0.5*\pentleg) node[at end, anchor = south west, inner sep = 1pt] {$\bm{\omega}_4$};
\node[anchor = south west, inner sep =1pt] at (0:0.5*\pentleg) {$\bm{\omega}_1$};

\draw[dotted] (0.3*\pentleg,0) arc (0:108:0.3*\pentleg) node[midway, fill = white, inner sep= 0.5pt, anchor = south west] {$\theta$};

\coordinate (ori) at (0.5*\pentleg, \midpent);
\draw[-] (ori)--++(0:0.3*\pentleg) node[at end, anchor = west] {x};
\draw[-] (ori)--++(90:0.3*\pentleg) node[at end, anchor = south] {y};
\filldraw (ori) circle (0.07);
\draw (ori) circle (0.15);
\node[anchor = east, inner sep = 0.2cm] at (ori) {z};

\end{tikzpicture}
\end{document}
